Tensor-based Random Access for Ambient IoT Contention Resolution

Ambient Internet of Things (A-IoT) deployments impose stringent hardware constraints, including low-order modulations and simple transceiver architectures. We propose a tensor-based grant-free random access scheme for the initial access message (Msg1) tailored to these limitations. Each device transmits replicas of its short payload structured as a rank-1 tensor over multiple access occasions. The A-IoT receiver performs joint activity detection, channel estimation, and decoding via tensor decomposition and successive interference cancellation. Results show significant throughput gains over conventional schemes while preserving low-complexity transmitter designs.

==> figs/pmiss_vs_Ka_TBRA.tex <==
\definecolor{TBRA844222color}{RGB}{214, 39, 40}    % Muted Red
\definecolor{TBRA16842color}{RGB}{140, 86, 75}    % Brown
\definecolor{TBRA844422color}{RGB}{148, 103, 189}  % Purple

\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    xmin=16,
    xmax=320,
    xlabel style={font=\color{white!15!black}},
    xlabel={Number of Users $K_{\rm a}$},
    ymin=0,
    ymax=1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={MER},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    xtick={32, 64, ..., 320, 320},
    ytick={0.2, 0.4, ..., 1},
    tick label style={font=\scriptsize},
    legend style={at={(0.365,0.01)}, 
                fill opacity=0.6,
                draw opacity=1,   
                text opacity=1,
                anchor=south west,
                legend cell align=left,
                align=left,
                font=\scriptsize,
                draw=white!15!black}
]

\addplot [color=TBRA16842color, dashed, very thick, mark=x, mark size=2, mark options={solid}]
table {%
16 0.304230769230769
32 0.336538461538462
64 0.544471153846154
96 0.839342948717949
128 0.927584134615385
160 0.956730769230769
192 0.967548076923077
224 0.974072802197802
256 0.981219951923077
288 0.991219951923077
320 1
};
\addlegendentry{TBRA $(16,8)-(4,2)$}

\addplot [color=TBRA16842color, dotted, very thick, mark=x, mark size=2, mark options={solid}]
table {%
16 0.0600961538461538
32 0.0733173076923077
64 0.207932692307692
96 0.487451923076923
128 0.645432692307692
160 0.767548076923077
192 0.839342948717949
224 0.885645604395604
256 0.906099759615385
288 0.933888888888889
320 0.946125
};
\addlegendentry{TBRA $(16,8)-(4,2)$ genie}

\addplot [color=TBRA16842color, solid, very thick, mark=x, mark size=2, mark options={solid}]
table {%
16 0.194807692307692
32 0.209134615384615
64 0.275841346153846
96 0.391025641025641
128 0.545673076923077
160 0.767548076923077
192 0.851762820512821
224 0.891311813186813
256 0.926832932692308
288 0.953888888888889
320 1
};
\addlegendentry{TBRA $(16,8)-(4,2)$ w/ SIC}

\addplot [color=TBRA844222color, dashed, very thick, mark=star, mark size=2, mark options={solid}]
table {%
16 0.277083333333333
32 0.30625
64 0.386979166666667
96 0.543402777777778
128 0.712239583333333
160 0.819166666666667
192 0.874652777777778
224 0.905803571428571
256 0.928776041666667
288 0.942584325396825
320 0.95546875
};
\addlegendentry{TBRA $(8,4,4)--(4,2,2)$}

\addplot [color=TBRA844222color, dotted, very thick, mark=star, mark size=2, mark options={solid}]
table {%
16 0.0416666666666667
32 0.0822916666666667
64 0.149479166666667
96 0.260763888888889
128 0.469791666666667
160 0.603125
192 0.666666666666667
224 0.74375
256 0.791015625
288 0.834821428571428
320 0.871875
};
\addlegendentry{TBRA $(8,4,4)-(2,2,2)$ Genie}

\addplot [color=TBRA844222color, solid, very thick, mark=star, mark size=2, mark options={solid}]
table {%
16 0.185416666666667
32 0.198958333333333
64 0.209895833333333
96 0.263541666666667
128 0.3040625
160 0.369375
192 0.435069444444444
224 0.514136904761905
256 0.592838541666667
288 0.674479166666667
320 0.72984375
};
\addlegendentry{TBRA $(8,4,4)-(2,2,2)$ w/ SIC}

\addplot [color=TBRA844422color, dashed, very thick, mark=triangle, mark size=2, mark options={solid}]
table {%
16 0.227083333333333
32 0.288541666666667
64 0.396875
96 0.614583333333333
128 0.779427083333333
160 0.866458333333333
192 0.9125
224 0.933928571428571
256 0.953645833333333
288 0.962425595238095
320 0.970424107142857
};
\addlegendentry{TBRA $(8,4,4)-(4,2,2)$}

\addplot [color=TBRA844422color, dotted, very thick, mark=triangle, mark size=2, mark options={solid}]
table {%
16 0.03125
32 0.0489583333333333
64 0.1046875
96 0.249652777777778
128 0.476197916666667
160 0.617708333333333
192 0.679375
224 0.735119047619048
256 0.792578125
288 0.834077380952381
320 0.865178571428571
};
\addlegendentry{TBRA $(8,4,4)-(4,2,2)$ genie}

\addplot [color=TBRA844422color, solid, very thick, mark=triangle, mark size=2, mark options={solid}]
table {%
16 0.122916666666667
32 0.148958333333333
64 0.1828125
96 0.25
128 0.302864583333333
160 0.381666666666667
192 0.468923611111111
224 0.582589285714286
256 0.69453125
288 0.76500496031746
320 0.825111607142857
};
\addlegendentry{TBRA $(8,4,4)-(4,2,2)$ w/ SIC}

\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.59, 0.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=2,
]

\addplot [only marks, very thick, mark size=2, mark=x, mark options={solid, TBRA16842color}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{TBRA $(16,8)-(4,2)$}

\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{w/o SIC}

\addplot [only marks, very thick, mark size=2, mark=star, mark options={solid, TBRA844222color}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{TBRA $(8,4,4)-(2,2,2)$}

\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{Genie (w/o SIC) }

\addplot [only marks, very thick, mark size=2, mark=triangle, mark options={solid, TBRA844422color}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{TBRA $(8,4,4)-(4,2,2)$}

\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{w/ SIC}

\end{axis}

\end{tikzpicture}




==> figs/throughput_vs_G.tex <==
\definecolor{TBRA844222color}{RGB}{214, 39, 40}    % Muted Red
\definecolor{CRDSA8color}{RGB}{44, 160, 44}       % Forest Green
\definecolor{CRDSA2color}{RGB}{255, 127, 14}  % Soft Orange
\definecolor{SALOHAcolor}{RGB}{31, 119, 180}     % Deep Blue
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    xmin=0.125,
    xmax=2.5,
    xlabel style={font=\color{white!15!black}},
    xlabel={Normalized Offered Traffic $G$},
    ymin=0.0,
    ymax=0.9,
    ylabel style={font=\color{white!15!black}},
    ylabel={Normalized Throughput $\bar{T}$},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    xtick={0.25, 0.5, ..., 2.5},
    tick label style={font=\scriptsize},
    legend style={at={(0.01,0.84)}, 
                fill opacity=0.6,
                draw opacity=1,   
                text opacity=1,
                anchor=south west,
                legend cell align=left,
                align=left,
                font=\scriptsize,
                draw=white!15!black},
    legend columns=2,
]

\addplot [color=SALOHAcolor, dashed, very thick, mark=o, mark size=2, mark options={solid}]
table{
0.125 0.0841145833333333
0.25 0.14921875
0.5 0.221354166666667
0.75 0.272916666666667
1 0.281770833333333
1.25 0.275
1.5 0.24921875
1.75 0.220833333333334
2 0.20390625
2.25 0.179966517857143
2.5 0.148482142857143
};
\addlegendentry{SALOHA}

\addplot [color=CRDSA2color, dashed, very thick, mark=square, mark size=2, mark options={solid}]
table {%
0.125 0.0908854166666667
0.25 0.1546875
0.5 0.194791666666667
0.75 0.19375
1 0.17265625
1.25 0.146354166666667
1.5 0.131770833333333
1.75 0.1015625
2 0.0893229166666667
2.25 0.078125
2.5 0.0689174107142856
};
\addlegendentry{CRDSA-$2$}

\addplot [color=CRDSA8color, dashed, very thick, mark=diamond, mark size=2, mark options={solid}]
table {%
0.125 0.103125
0.25 0.137760416666667
0.5 0.09484375
0.75 0.0290104166666667
1 0.00807291666666665
1.25 0.00156249999999997
1.5 0.000520833333333248
1.75 0.000520833333333331
2 0
2.25 0
2.5 0
};
\addlegendentry{CRDSA-$8$}

\addplot [color=TBRA844222color, dashed, very thick, mark=star, mark size=2, mark options={solid}]
table{
0.125 0.0903645833333333
0.25 0.1734375
0.5 0.306510416666667
0.75 0.342447916666667
1 0.297760416666667
1.25 0.226041666666667
1.5 0.188020833333333
1.75 0.16484375
2 0.142447916666667
2.25 0.129185267857143
2.5 0.111328125
};
\addlegendentry{TBRA $(8,4,4)-(2,2,2)$}

\addplot [color=SALOHAcolor, solid, very thick, mark=o, mark size=2, mark options={solid}]
table{
0.125 0.09296875
0.25 0.1703125
0.5 0.30703125
0.75 0.4296875
1 0.506510416666667
1.25 0.571614583333333
1.5 0.60703125
1.75 0.627864583333333
2 0.648489583333333
2.25 0.653203125
2.5 0.64854910714286
};
\addlegendentry{SALOHA w/ SIC}

\addplot [color=CRDSA2color, solid, very thick, mark=square, mark size=2, mark options={solid}]
table {%
0.125 0.104166666666667
0.25 0.192708333333333
0.5 0.320572916666667
0.75 0.404166666666667
1 0.450520833333333
1.25 0.459114583333333
1.5 0.466666666666667
1.75 0.440885416666667
2 0.43671875
2.25 0.399553571428572
2.5 0.388950892857143
};
\addlegendentry{CRDSA-$2$ w/ SIC}

\addplot [color=CRDSA8color, solid, very thick, mark=diamond, mark size=2, mark options={solid}]
table {%
0.125 0.110677083333333
0.25 0.194270833333333
0.5 0.240364583333333
0.75 0.208802083333333
1 0.162604166666667
1.25 0.112083333333333
1.5 0.0781250000000001
1.75 0.0674479166666665
2 0.0536458333333334
2.25 0.0457589285714284
2.5 0.0465959821428572
};
\addlegendentry{CRDSA-$8$ w/ SIC}

\addplot [color=TBRA844222color, solid, very thick, mark=star, mark size=2, mark options={solid}]
table{
0.125 0.101822916666667
0.25 0.200260416666667
0.5 0.395052083333333
0.75 0.55234375
1 0.6859375
1.25 0.77578125
1.5 0.847395833333333
1.75 0.850260416666667
2 0.814322916666667
2.25 0.742421875
2.5 0.700390625
};
\addlegendentry{TBRA $(8,4,4)-(2,2,2)$ w/ SIC}

\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
 legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.15, 0.55)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        }
]

\addplot [only marks, very thick, mark size=2, mark=o, mark options={solid, SALOHAcolor}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{SALOHA}

\addplot [only marks, very thick, mark size=2, mark=square, mark options={solid, CRDSA2color}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{CRDSA-$2$}

\addplot [only marks, very thick, mark size=2, mark=diamond, mark options={solid, CRDSA8color}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{CRDSA-$8$}

\addplot [only marks, very thick, mark size=2, mark=star, mark options={solid, TBRA844222color}] table[row sep=crcr] {%
1	-5 \\
};
\addlegendentry{TBRA}

\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{w/o SIC}

\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{w/ SIC}

\end{axis}

\end{tikzpicture}
